Comparing and combining the Saskatoon, QMAP and COBE CMB maps

We present a method for comparing and combining maps with different resolutions and beam shapes, and apply it to the Saskatoon, QMAP and COBE/DMR data sets. Although the Saskatoon and QMAP maps detect signal at the 21 sigma and 40 sigma levels, respectively, their difference is consistent with pure noise, placing strong limits on possible systematic errors. In particular, we obtain quantitative upper limits on relative calibration and pointing errors. Splitting the combined data by frequency shows similar consistency between the Ka- and Q-bands, placing limits on foreground contamination. The visual agreement between the maps is equally striking. Our combined QMAP+Saskatoon map, nicknamed QMASK, is publicly available at www.hep.upenn.edu/~xuyz/qmask.html together with its 6495x6495 noise covariance matrix. This thoroughly tested data set covers a large enough area (648 square degrees -- currently the largest degree-scale map available) to allow a statistical comparison with COBE/DMR, showing good agreement.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 100 translate
65 rotate /Times-Roman findfont 216 scalefont setfont
0 0 moveto .95 setgray (DRAFT) show grestore}def end
